Lyapunov Exponent of SU(3) Gauge Theory

The classical SU(3) gauge theory is shown to be deterministic chaotic. Its largest Lyapunov exponent is dertermined, from which a short time scale of thermalization of a pure gluon system is estimated. The connection to gluon damping rate is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
1243 1458 M CS [] 0 setdash M
1196 1458 M 1218 1506 M 1214 1503 L
1210 1497 L
1206 1489 L
1204 1479 L
1204 1472 L
1206 1462 L
1210 1454 L
1214 1449 L
1218 1445 L
1214 1503 M 1210 1495 L
1208 1489 L
1206 1479 L
1206 1472 L
1208 1462 L
1210 1456 L
1214 1449 L
1233 1481 M 1233 1479 L
1231 1479 L
1231 1481 L
1233 1483 L
1237 1485 L
1245 1485 L
1248 1483 L
1250 1481 L
1252 1477 L
1252 1464 L
1254 1460 L
1256 1458 L
1250 1481 M 1250 1464 L
1252 1460 L
1256 1458 L
1258 1458 L
1250 1477 M 1248 1476 L
1237 1474 L
1231 1472 L
1229 1468 L
1229 1464 L
1231 1460 L
1237 1458 L
1243 1458 L
1246 1460 L
1250 1464 L
1237 1474 M 1233 1472 L
1231 1468 L
1231 1464 L
1233 1460 L
1237 1458 L
1268 1506 M 1272 1503 L
1275 1497 L
1279 1489 L
1281 1479 L
1281 1472 L
1279 1462 L
1275 1454 L
1272 1449 L
1268 1445 L
1272 1503 M 1275 1495 L
1277 1489 L
1279 1479 L
1279 1472 L
1277 1462 L
1275 1456 L
1272 1449 L
CS [] 0 setdash M
CS [] 0 setdash M
364 1276 M 1458 1276 L
414 1276 M 414 1312 L
480 1276 M 480 1294 L
547 1276 M 547 1294 L
613 1276 M 613 1294 L
679 1276 M 679 1294 L
745 1276 M 745 1312 L
812 1276 M 812 1294 L
878 1276 M 878 1294 L
944 1276 M 944 1294 L
1011 1276 M 1011 1294 L
1077 1276 M 1077 1312 L
1143 1276 M 1143 1294 L
1210 1276 M 1210 1294 L
1276 1276 M 1276 1294 L
1342 1276 M 1342 1294 L
1408 1276 M 1408 1312 L
398 1207 M 398 1207 F (0) T
714 1207 M 714 1207 F (10) T
1046 1207 M 1046 1207 F (20) T
1377 1207 M 1377 1207 F (30) T
364 2188 M 1458 2188 L
414 2188 M 414 2151 L
480 2188 M 480 2169 L
547 2188 M 547 2169 L
613 2188 M 613 2169 L
679 2188 M 679 2169 L
745 2188 M 745 2151 L
812 2188 M 812 2169 L
878 2188 M 878 2169 L
944 2188 M 944 2169 L
1011 2188 M 1011 2169 L
1077 2188 M 1077 2151 L
1143 2188 M 1143 2169 L
1210 2188 M 1210 2169 L
1276 2188 M 1276 2169 L
1342 2188 M 1342 2169 L
1408 2188 M 1408 2151 L
364 1276 M 364 2188 L
364 1276 M 398 1276 L
364 1321 M 381 1321 L
364 1367 M 381 1367 L
364 1413 M 381 1413 L
364 1458 M 398 1458 L
364 1504 M 381 1504 L
364 1549 M 381 1549 L
364 1595 M 381 1595 L
364 1641 M 398 1641 L
364 1686 M 381 1686 L
364 1732 M 381 1732 L
364 1777 M 381 1777 L
364 1823 M 398 1823 L
364 1869 M 381 1869 L
364 1914 M 381 1914 L
364 1960 M 381 1960 L
364 2005 M 398 2005 L
364 2051 M 381 2051 L
364 2096 M 381 2096 L
364 2142 M 381 2142 L
364 2188 M 398 2188 L
257 1249 M 257 1249 F (-10) T
288 1431 M 288 1431 F (-8) T
288 1613 M 288 1613 F (-6) T
288 1796 M 288 1796 F (-4) T
288 1978 M 288 1978 F (-2) T
319 2160 M 319 2160 F (0) T
1458 1276 M 1458 2188 L
1458 1276 M 1424 1276 L
1458 1321 M 1441 1321 L
1458 1367 M 1441 1367 L
1458 1413 M 1441 1413 L
1458 1458 M 1424 1458 L
1458 1504 M 1441 1504 L
1458 1549 M 1441 1549 L
1458 1595 M 1441 1595 L
1458 1641 M 1424 1641 L
1458 1686 M 1441 1686 L
1458 1732 M 1441 1732 L
1458 1777 M 1441 1777 L
1458 1823 M 1424 1823 L
1458 1869 M 1441 1869 L
1458 1914 M 1441 1914 L
1458 1960 M 1441 1960 L
1458 2005 M 1424 2005 L
1458 2051 M 1441 2051 L
1458 2096 M 1441 2096 L
1458 2142 M 1441 2142 L
1458 2188 M 1424 2188 L
CS [] 0 setdash M
414 1460 M 424 1451 L
434 1418 L
444 1409 L
454 1440 L
464 1449 L
474 1452 L
484 1454 L
493 1463 L
503 1473 L
513 1483 L
523 1491 L
533 1502 L
543 1513 L
553 1525 L
563 1533 L
573 1544 L
583 1556 L
593 1567 L
603 1579 L
613 1588 L
623 1599 L
633 1610 L
643 1620 L
653 1630 L
662 1639 L
672 1651 L
682 1661 L
692 1670 L
702 1680 L
712 1688 L
722 1699 L
732 1710 L
742 1719 L
752 1729 L
762 1736 L
772 1746 L
782 1756 L
792 1767 L
802 1777 L
812 1783 L
822 1793 L
832 1802 L
842 1811 L
851 1824 L
861 1835 L
871 1844 L
881 1852 L
891 1862 L
901 1873 L
911 1883 L
921 1892 L
931 1901 L
941 1910 L
951 1922 L
961 1930 L
971 1937 L
981 1947 L
991 1959 L
1001 1966 L
1011 1974 L
1021 1979 L
1031 1987 L
1040 1996 L
1050 2004 L
1060 2011 L
1070 2017 L
1080 2023 L
1090 2030 L
1100 2033 L
1110 2036 L
1120 2043 L
1130 2044 L
1140 2049 L
1150 2053 L
1160 2054 L
1170 2055 L
1180 2055 L
1190 2060 L
1200 2061 L
1210 2061 L
1220 2061 L
1229 2062 L
1239 2063 L
1249 2064 L
1259 2064 L
1269 2064 L
1279 2063 L
1289 2062 L
1299 2062 L
1309 2064 L
1319 2064 L
1329 2065 L
1339 2064 L
1349 2064 L
1359 2064 L
1369 2064 L
1379 2063 L
1389 2063 L
1399 2064 L
1408 2065 L
CS [] 0 setdash M
896 1137 M 896 1137 F (t) T
CS [] 0 setdash M
CS [] 0 setdash M
231 1640 M 197 1648 M 231 1648 L
197 1650 M 231 1650 L
197 1644 M 197 1650 L
231 1644 M 231 1655 L
208 1666 M 231 1666 L
208 1668 M 231 1668 L
213 1668 M 210 1671 L
208 1676 L
208 1679 L
210 1684 L
213 1685 L
231 1685 L
208 1679 M 210 1682 L
213 1684 L
231 1684 L
208 1661 M 208 1668 L
231 1661 M 231 1672 L
231 1679 M 231 1690 L
197 1727 M 231 1727 L
197 1729 M 231 1729 L
197 1722 M 197 1738 L
199 1743 L
202 1746 L
205 1748 L
210 1749 L
218 1749 L
223 1748 L
226 1746 L
229 1743 L
231 1738 L
231 1722 L
197 1738 M 199 1741 L
202 1745 L
205 1746 L
210 1748 L
218 1748 L
223 1746 L
226 1745 L
229 1741 L
231 1738 L
191 1772 M 194 1769 L
199 1765 L
205 1762 L
213 1761 L
220 1761 L
228 1762 L
234 1765 L
239 1769 L
242 1772 L
194 1769 M 200 1765 L
205 1764 L
213 1762 L
220 1762 L
228 1764 L
232 1765 L
239 1769 L
197 1785 M 224 1785 L
229 1786 L
231 1790 L
CS M
231 1793 L
229 1796 L
226 1798 L
197 1786 M 224 1786 L
229 1788 L
231 1790 L
208 1780 M 208 1793 L
191 1806 M 194 1809 L
199 1812 L
205 1815 L
213 1817 L
220 1817 L
228 1815 L
234 1812 L
239 1809 L
242 1806 L
194 1809 M 200 1812 L
205 1814 L
213 1815 L
220 1815 L
228 1814 L
232 1812 L
239 1809 L
CS [] 0 setdash M
CS [] 0 setdash M
364 218 M 1458 218 L
414 218 M 414 255 L
480 218 M 480 237 L
547 218 M 547 237 L
613 218 M 613 237 L
679 218 M 679 237 L
745 218 M 745 255 L
812 218 M 812 237 L
878 218 M 878 237 L
944 218 M 944 237 L
1011 218 M 1011 237 L
1077 218 M 1077 255 L
1143 218 M 1143 237 L
1210 218 M 1210 237 L
1276 218 M 1276 237 L
1342 218 M 1342 237 L
1408 218 M 1408 255 L
398 149 M 398 149 F (0) T
714 149 M 714 149 F (10) T
1046 149 M 1046 149 F (20) T
1377 149 M 1377 149 F (30) T
364 1130 M 1458 1130 L
414 1130 M 414 1094 L
480 1130 M 480 1112 L
547 1130 M 547 1112 L
613 1130 M 613 1112 L
679 1130 M 679 1112 L
745 1130 M 745 1094 L
812 1130 M 812 1112 L
878 1130 M 878 1112 L
944 1130 M 944 1112 L
1011 1130 M 1011 1112 L
1077 1130 M 1077 1094 L
1143 1130 M 1143 1112 L
1210 1130 M 1210 1112 L
1276 1130 M 1276 1112 L
1342 1130 M 1342 1112 L
1408 1130 M 1408 1094 L
364 218 M 364 1130 L
364 218 M 398 218 L
364 264 M 381 264 L
364 309 M 381 309 L
364 355 M 381 355 L
364 401 M 398 401 L
364 446 M 381 446 L
364 492 M 381 492 L
364 537 M 381 537 L
364 583 M 398 583 L
364 629 M 381 629 L
364 674 M 381 674 L
364 720 M 381 720 L
364 765 M 398 765 L
364 811 M 381 811 L
364 857 M 381 857 L
364 902 M 381 902 L
364 948 M 398 948 L
364 993 M 381 993 L
364 1039 M 381 1039 L
364 1084 M 381 1084 L
364 1130 M 398 1130 L
257 191 M 257 191 F (-10) T
288 373 M 288 373 F (-8) T
288 556 M 288 556 F (-6) T
288 738 M 288 738 F (-4) T
288 920 M 288 920 F (-2) T
319 1103 M 319 1103 F (0) T
1458 218 M 1458 1130 L
1458 218 M 1424 218 L
1458 264 M 1441 264 L
1458 309 M 1441 309 L
1458 355 M 1441 355 L
1458 401 M 1424 401 L
1458 446 M 1441 446 L
1458 492 M 1441 492 L
1458 537 M 1441 537 L
1458 583 M 1424 583 L
1458 629 M 1441 629 L
1458 674 M 1441 674 L
1458 720 M 1441 720 L
1458 765 M 1424 765 L
1458 811 M 1441 811 L
1458 857 M 1441 857 L
1458 902 M 1441 902 L
1458 948 M 1424 948 L
1458 993 M 1441 993 L
1458 1039 M 1441 1039 L
1458 1084 M 1441 1084 L
1458 1130 M 1424 1130 L
CS [] 0 setdash M
423 218 M 424 279 L
434 376 L
444 387 L
454 363 L
464 362 L
474 381 L
484 393 L
493 399 L
503 407 L
513 416 L
523 426 L
533 437 L
543 448 L
553 461 L
563 471 L
573 482 L
583 492 L
593 502 L
603 513 L
613 521 L
623 533 L
633 546 L
643 556 L
653 564 L
662 574 L
672 587 L
682 594 L
692 605 L
702 615 L
712 622 L
722 633 L
732 643 L
742 653 L
752 664 L
762 673 L
772 683 L
782 693 L
792 701 L
802 712 L
812 721 L
822 732 L
832 740 L
842 748 L
851 760 L
861 770 L
871 778 L
881 788 L
891 799 L
901 808 L
911 819 L
921 826 L
931 836 L
941 847 L
951 859 L
961 867 L
971 878 L
981 888 L
991 892 L
1001 901 L
1011 910 L
1021 917 L
1031 923 L
1040 929 L
1050 936 L
1060 946 L
1070 950 L
1080 957 L
1090 963 L
1100 967 L
1110 971 L
1120 976 L
1130 981 L
1140 984 L
1150 983 L
1160 986 L
1170 991 L
1180 992 L
1190 993 L
1200 992 L
1210 993 L
1220 996 L
1229 997 L
1239 997 L
1249 996 L
1259 997 L
1269 998 L
1279 998 L
1289 999 L
1299 997 L
1309 996 L
1319 995 L
1329 995 L
1339 996 L
1349 997 L
1359 996 L
1369 997 L
1379 996 L
1389 997 L
1399 998 L
1408 997 L
CS [] 0 setdash M
896 80 M 896 80 F (t) T
CS [] 0 setdash M
CS [] 0 setdash M
231 573 M 197 581 M 231 581 L
197 582 M 231 582 L
197 576 M 197 582 L
231 576 M 231 587 L
208 598 M 231 598 L
208 600 M 231 600 L
213 600 M 210 603 L
208 608 L
208 611 L
210 616 L
213 617 L
231 617 L
208 611 M 210 614 L
213 616 L
231 616 L
208 593 M 208 600 L
231 593 M 231 605 L
231 611 M 231 622 L
197 659 M 231 659 L
197 661 M 231 661 L
197 654 M 197 670 L
199 675 L
202 678 L
205 680 L
210 682 L
218 682 L
223 680 L
226 678 L
229 675 L
231 670 L
231 654 L
197 670 M 199 674 L
202 677 L
205 678 L
210 680 L
218 680 L
223 678 L
226 677 L
229 674 L
231 670 L
195 691 M 215 691 L
195 692 M 215 692 L
201 698 M 209 698 L
195 688 M 195 704 L
201 704 L
195 703 L
205 692 M 205 698 L
215 688 M 215 704 L
210 704 L
215 703 L
191 724 M 194 721 L
199 718 L
205 715 L
213 713 L
220 713 L
228 715 L
234 718 L
239 721 L
242 724 L
194 721 M 200 718 L
205 716 L
213 715 L
220 715 L
228 716 L
232 718 L
239 721 L
197 737 M 224 737 L
229 739 L
231 742 L
231 745 L
229 748 L
226 750 L
197 739 M 224 739 L
229 740 L
231 742 L
208 732 M 208 745 L
191 758 M 194 761 L
199 764 L
205 768 L
213 769 L
220 769 L
228 768 L
234 764 L
239 761 L
242 758 L
194 761 M 200 764 L
205 766 L
213 768 L
220 768 L
228 766 L
232 764 L
239 761 L
CS [] 0 setdash M
1243 401 M CS [] 0 setdash M
1196 401 M 1217 449 M 1213 445 L
1209 439 L
1205 431 L
1203 422 L
1203 414 L
1205 404 L
1209 397 L
CS M
1213 391 L
1217 387 L
1213 445 M 1209 437 L
1207 431 L
1205 422 L
1205 414 L
1207 404 L
1209 399 L
1213 391 L
1232 441 M 1232 401 L
1234 441 M 1234 401 L
1234 422 M 1238 426 L
1242 428 L
1245 428 L
1251 426 L
1255 422 L
1257 416 L
1257 412 L
1255 406 L
1251 403 L
1245 401 L
1242 401 L
1238 403 L
1234 406 L
1245 428 M 1249 426 L
1253 422 L
1255 416 L
1255 412 L
1253 406 L
1249 403 L
1245 401 L
1226 441 M 1234 441 L
1269 449 M 1272 445 L
1276 439 L
1280 431 L
1282 422 L
1282 414 L
1280 404 L
1276 397 L
1272 391 L
1269 387 L
1272 445 M 1276 437 L
1278 431 L
1280 422 L
1280 414 L
1278 404 L
1276 399 L
1272 391 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
364 1276 M 1458 1276 L
414 1276 M 414 1312 L
485 1276 M 485 1294 L
556 1276 M 556 1294 L
627 1276 M 627 1294 L
698 1276 M 698 1312 L
769 1276 M 769 1294 L
840 1276 M 840 1294 L
911 1276 M 911 1294 L
982 1276 M 982 1312 L
1053 1276 M 1053 1294 L
1124 1276 M 1124 1294 L
1195 1276 M 1195 1294 L
1266 1276 M 1266 1312 L
1337 1276 M 1337 1294 L
1408 1276 M 1408 1294 L
398 1207 M 398 1207 F (0) T
683 1207 M 683 1207 F (2) T
967 1207 M 967 1207 F (4) T
1251 1207 M 1251 1207 F (6) T
364 2188 M 1458 2188 L
414 2188 M 414 2151 L
485 2188 M 485 2169 L
556 2188 M 556 2169 L
627 2188 M 627 2169 L
698 2188 M 698 2151 L
769 2188 M 769 2169 L
840 2188 M 840 2169 L
911 2188 M 911 2169 L
982 2188 M 982 2151 L
1053 2188 M 1053 2169 L
1124 2188 M 1124 2169 L
1195 2188 M 1195 2169 L
1266 2188 M 1266 2151 L
1337 2188 M 1337 2169 L
1408 2188 M 1408 2169 L
364 1276 M 364 2188 L
364 1317 M 398 1317 L
364 1381 M 381 1381 L
364 1445 M 381 1445 L
364 1509 M 381 1509 L
364 1573 M 381 1573 L
364 1637 M 398 1637 L
364 1701 M 381 1701 L
364 1765 M 381 1765 L
364 1829 M 381 1829 L
364 1893 M 381 1893 L
364 1957 M 398 1957 L
364 2021 M 381 2021 L
364 2085 M 381 2085 L
364 2149 M 381 2149 L
319 1290 M 319 1290 F (0) T
195 1610 M 195 1610 F (0.005) T
226 1930 M 226 1930 F (0.01) T
1458 1276 M 1458 2188 L
1458 1317 M 1424 1317 L
1458 1381 M 1441 1381 L
1458 1445 M 1441 1445 L
1458 1509 M 1441 1509 L
1458 1573 M 1441 1573 L
1458 1637 M 1424 1637 L
1458 1701 M 1441 1701 L
1458 1765 M 1441 1765 L
1458 1829 M 1441 1829 L
1458 1893 M 1441 1893 L
1458 1957 M 1424 1957 L
1458 2021 M 1441 2021 L
1458 2085 M 1441 2085 L
1458 2149 M 1441 2149 L
CS [] 0 setdash M
364 1317 M 485 1317 L
485 1317 L
485 1741 L
585 1741 L
585 1731 L
637 1731 L
637 1648 L
679 1648 L
679 1537 L
715 1537 L
715 1717 L
747 1717 L
747 2146 L
776 2146 L
776 1317 L
803 1317 L
803 1651 L
828 1651 L
828 2018 L
852 2018 L
852 1949 L
874 1949 L
874 1806 L
896 1806 L
896 1432 L
916 1432 L
916 1626 L
936 1626 L
936 2100 L
955 2100 L
955 1317 L
973 1317 L
973 1345 L
991 1345 L
991 1758 L
1008 1758 L
1008 1696 L
1025 1696 L
1025 1638 L
1041 1638 L
1041 1512 L
1057 1512 L
1057 1598 L
1073 1598 L
1073 1606 L
1088 1606 L
1088 1317 L
1103 1317 L
1103 1459 L
1117 1459 L
1117 1453 L
1131 1453 L
1131 1842 L
1145 1842 L
1145 1396 L
1159 1396 L
1159 1317 L
1172 1317 L
1172 1584 L
1186 1584 L
1186 1317 L
1199 1317 L
1199 1317 L
1211 1317 L
1211 1365 L
1224 1365 L
1224 1364 L
1236 1364 L
1236 1420 L
1248 1420 L
1248 1317 L
1260 1317 L
1260 1377 L
1272 1377 L
1272 1317 L
1284 1317 L
1284 1317 L
1295 1317 L
1295 1317 L
1307 1317 L
1307 1317 L
1318 1317 L
1318 1385 L
1329 1385 L
1329 1317 L
1340 1317 L
1340 1317 L
1351 1317 L
1351 1317 L
1362 1317 L
1362 1317 L
1372 1317 L
1372 1317 L
1383 1317 L
1383 1317 L
1393 1317 L
1393 1330 L
1403 1330 L
1403 1317 L
1414 1317 L
CS [] 0 setdash M
896 1137 M 896 1137 F (k) T
CS [] 0 setdash M
CS [] 0 setdash M
169 1676 M 140 1702 M 135 1704 L
145 1704 L
140 1702 L
137 1699 L
135 1694 L
135 1689 L
137 1684 L
140 1681 L
143 1681 L
146 1683 L
148 1684 L
150 1688 L
153 1697 L
154 1700 L
158 1704 L
143 1681 M 146 1684 L
148 1688 L
151 1697 L
153 1700 L
154 1702 L
158 1704 L
164 1704 L
167 1700 L
169 1696 L
169 1691 L
167 1686 L
164 1683 L
159 1681 L
169 1681 L
164 1683 L
129 1726 M 132 1723 L
137 1720 L
143 1717 L
151 1715 L
158 1715 L
166 1717 L
172 1720 L
177 1723 L
180 1726 L
132 1723 M 138 1720 L
143 1718 L
151 1717 L
158 1717 L
166 1718 L
170 1720 L
177 1723 L
135 1739 M 169 1739 L
135 1741 M 169 1741 L
146 1757 M 162 1741 L
156 1749 M 169 1758 L
156 1747 M 169 1757 L
135 1734 M 135 1741 L
146 1752 M 146 1761 L
169 1734 M 169 1745 L
169 1752 M 169 1761 L
129 1769 M 132 1773 L
137 1776 L
143 1779 L
151 1781 L
158 1781 L
166 1779 L
172 1776 L
177 1773 L
180 1769 L
132 1773 M 138 1776 L
143 1777 L
151 1779 L
158 1779 L
166 1777 L
170 1776 L
177 1773 L
CS [] 0 setdash M
1266 1957 M CS [] 0 setdash M
1220 1957 M 1220 1957 F ((a)) T
CS [] 0 setdash M
CS [] 0 setdash M
364 218 M 1458 218 L
414 218 M 414 255 L
485 218 M 485 237 L
556 218 M 556 237 L
627 218 M 627 237 L
698 218 M 698 255 L
769 218 M 769 237 L
840 218 M 840 237 L
911 218 M 911 237 L
982 218 M 982 255 L
1053 218 M 1053 237 L
1124 218 M 1124 237 L
1195 218 M 1195 237 L
1266 218 M 1266 255 L
1337 218 M 1337 237 L
1408 218 M 1408 237 L
398 149 M 398 149 F (0) T
683 149 M 683 149 F (2) T
967 149 M 967 149 F (4) T
1251 149 M 1251 149 F (6) T
364 1130 M 1458 1130 L
414 1130 M 414 1094 L
485 1130 M 485 1112 L
556 1130 M 556 1112 L
627 1130 M 627 1112 L
698 1130 M 698 1094 L
769 1130 M 769 1112 L
840 1130 M 840 1112 L
911 1130 M 911 1112 L
982 1130 M 982 1094 L
1053 1130 M 1053 1112 L
1124 1130 M 1124 1112 L
1195 1130 M 1195 1112 L
1266 1130 M 1266 1094 L
1337 1130 M 1337 1112 L
1408 1130 M 1408 1112 L
364 218 M 364 1130 L
364 227 M 381 227 L
364 260 M 398 260 L
364 293 M 381 293 L
364 326 M 381 326 L
364 359 M 381 359 L
364 392 M 381 392 L
364 425 M 398 425 L
364 458 M 381 458 L
364 491 M 381 491 L
364 524 M 381 524 L
364 557 M 381 557 L
364 591 M 398 591 L
364 624 M 381 624 L
364 657 M 381 657 L
364 690 M 381 690 L
364 723 M 381 723 L
364 756 M 398 756 L
364 789 M 381 789 L
364 822 M 381 822 L
364 855 M 381 855 L
364 888 M 381 888 L
364 921 M 398 921 L
364 954 M 381 954 L
364 988 M 381 988 L
364 1021 M 381 1021 L
364 1054 M 381 1054 L
364 1087 M 398 1087 L
364 1120 M 381 1120 L
319 232 M 319 232 F (0) T
226 398 M 226 398 F (5000) T
266 563 M 276 590 M 279 592 L
284 597 L
284 563 L
282 595 M 282 563 L
276 563 M 290 563 L
313 597 M 308 595 L
CS M
305 590 L
303 582 L
303 578 L
305 570 L
308 565 L
313 563 L
316 563 L
321 565 L
324 570 L
326 578 L
326 582 L
324 590 L
321 595 L
316 597 L
313 597 L
309 595 L
308 594 L
306 590 L
305 582 L
305 578 L
306 570 L
308 566 L
309 565 L
313 563 L
316 563 M 319 565 L
321 566 L
322 570 L
324 578 L
324 582 L
322 590 L
321 594 L
319 595 L
316 597 L
342 597 M 342 579 L
343 599 M 343 579 L
343 599 M 332 584 L
348 584 L
339 579 M 346 579 L
151 729 M 160 756 M 163 757 L
168 762 L
168 729 L
167 761 M 167 729 L
160 729 M 175 729 L
191 732 M 189 730 L
191 729 L
192 730 L
191 732 L
207 762 M 204 746 L
207 749 L
212 751 L
216 751 L
221 749 L
224 746 L
226 741 L
226 738 L
224 733 L
221 730 L
216 729 L
212 729 L
207 730 L
205 732 L
204 735 L
204 737 L
205 738 L
207 737 L
205 735 L
216 751 M 220 749 L
223 746 L
224 741 L
224 738 L
223 733 L
220 730 L
216 729 L
207 762 M 223 762 L
207 761 M 215 761 L
223 762 L
237 754 M 260 732 L
260 754 M 237 732 L
276 756 M 279 757 L
284 762 L
284 729 L
282 761 M 282 729 L
276 729 M 290 729 L
313 762 M 308 761 L
305 756 L
303 748 L
303 743 L
305 735 L
308 730 L
313 729 L
316 729 L
321 730 L
324 735 L
326 743 L
326 748 L
324 756 L
321 761 L
316 762 L
313 762 L
309 761 L
308 759 L
306 756 L
305 748 L
305 743 L
306 735 L
308 732 L
309 730 L
313 729 L
316 729 M 319 730 L
321 732 L
322 735 L
324 743 L
324 748 L
322 756 L
321 759 L
319 761 L
316 762 L
342 762 M 342 744 L
343 764 M 343 744 L
343 764 M 332 750 L
348 750 L
339 744 M 346 744 L
199 894 M 205 921 M 207 920 L
205 918 L
204 920 L
204 921 L
205 924 L
207 926 L
212 928 L
218 928 L
223 926 L
224 924 L
226 921 L
226 918 L
224 915 L
220 912 L
212 908 L
208 907 L
205 904 L
204 899 L
204 894 L
218 928 M 221 926 L
223 924 L
224 921 L
224 918 L
223 915 L
218 912 L
212 908 L
204 897 M 205 899 L
208 899 L
216 896 L
221 896 L
224 897 L
226 899 L
208 899 M 216 894 L
223 894 L
224 896 L
226 899 L
226 902 L
237 920 M 260 897 L
260 920 M 237 897 L
276 921 M 279 923 L
284 928 L
284 894 L
282 926 M 282 894 L
276 894 M 290 894 L
313 928 M 308 926 L
305 921 L
303 913 L
303 908 L
305 900 L
308 896 L
313 894 L
316 894 L
321 896 L
324 900 L
326 908 L
326 913 L
324 921 L
321 926 L
316 928 L
313 928 L
309 926 L
308 924 L
306 921 L
305 913 L
305 908 L
306 900 L
308 897 L
309 896 L
313 894 L
316 894 M 319 896 L
321 897 L
322 900 L
324 908 L
324 913 L
322 921 L
321 924 L
319 926 L
316 928 L
342 928 M 342 909 L
343 930 M 343 909 L
343 930 M 332 915 L
348 915 L
339 909 M 346 909 L
151 1059 M 157 1087 M 159 1085 L
157 1083 L
155 1085 L
155 1087 L
157 1090 L
159 1092 L
163 1093 L
170 1093 L
175 1092 L
176 1090 L
178 1087 L
178 1083 L
176 1080 L
171 1077 L
163 1074 L
160 1072 L
157 1069 L
155 1064 L
155 1059 L
170 1093 M 173 1092 L
175 1090 L
176 1087 L
176 1083 L
175 1080 L
170 1077 L
163 1074 L
155 1063 M 157 1064 L
160 1064 L
168 1061 L
173 1061 L
176 1063 L
178 1064 L
160 1064 M 168 1059 L
175 1059 L
176 1061 L
178 1064 L
178 1067 L
191 1063 M 189 1061 L
191 1059 L
192 1061 L
191 1063 L
207 1093 M 204 1077 L
207 1080 L
212 1082 L
216 1082 L
221 1080 L
224 1077 L
226 1072 L
226 1069 L
224 1064 L
221 1061 L
216 1059 L
212 1059 L
207 1061 L
205 1063 L
204 1066 L
204 1067 L
205 1069 L
207 1067 L
205 1066 L
216 1082 M 220 1080 L
223 1077 L
224 1072 L
224 1069 L
223 1064 L
220 1061 L
216 1059 L
207 1093 M 223 1093 L
207 1092 M 215 1092 L
223 1093 L
237 1085 M 260 1063 L
260 1085 M 237 1063 L
276 1087 M 279 1088 L
284 1093 L
284 1059 L
282 1092 M 282 1059 L
276 1059 M 290 1059 L
313 1093 M 308 1092 L
305 1087 L
303 1079 L
303 1074 L
305 1066 L
308 1061 L
313 1059 L
316 1059 L
321 1061 L
324 1066 L
326 1074 L
326 1079 L
324 1087 L
321 1092 L
316 1093 L
313 1093 L
309 1092 L
308 1090 L
CS M
306 1087 L
305 1079 L
305 1074 L
306 1066 L
308 1063 L
309 1061 L
313 1059 L
316 1059 M 319 1061 L
321 1063 L
322 1066 L
324 1074 L
324 1079 L
322 1087 L
321 1090 L
319 1092 L
316 1093 L
342 1093 M 342 1075 L
343 1095 M 343 1075 L
343 1095 M 332 1081 L
348 1081 L
339 1075 M 346 1075 L
1458 218 M 1458 1130 L
1458 227 M 1441 227 L
1458 260 M 1424 260 L
1458 293 M 1441 293 L
1458 326 M 1441 326 L
1458 359 M 1441 359 L
1458 392 M 1441 392 L
1458 425 M 1424 425 L
1458 458 M 1441 458 L
1458 491 M 1441 491 L
1458 524 M 1441 524 L
1458 557 M 1441 557 L
1458 591 M 1424 591 L
1458 624 M 1441 624 L
1458 657 M 1441 657 L
1458 690 M 1441 690 L
1458 723 M 1441 723 L
1458 756 M 1424 756 L
1458 789 M 1441 789 L
1458 822 M 1441 822 L
1458 855 M 1441 855 L
1458 888 M 1441 888 L
1458 921 M 1424 921 L
1458 954 M 1441 954 L
1458 988 M 1441 988 L
1458 1021 M 1441 1021 L
1458 1054 M 1441 1054 L
1458 1087 M 1424 1087 L
1458 1120 M 1441 1120 L
CS [] 0 setdash M
364 260 M 485 260 L
485 260 L
485 743 L
585 743 L
585 698 L
637 698 L
637 654 L
679 654 L
679 440 L
715 440 L
715 1089 L
747 1089 L
747 722 L
776 722 L
776 260 L
803 260 L
803 498 L
828 498 L
828 758 L
852 758 L
852 680 L
874 680 L
874 707 L
896 707 L
896 426 L
916 426 L
916 621 L
936 621 L
936 1037 L
955 1037 L
955 260 L
973 260 L
973 319 L
991 319 L
991 758 L
1008 758 L
1008 512 L
1025 512 L
1025 480 L
1041 480 L
1041 434 L
1057 434 L
1057 562 L
1073 562 L
1073 528 L
1088 528 L
1088 260 L
1103 260 L
1103 405 L
1117 405 L
1117 391 L
1131 391 L
1131 547 L
1145 547 L
1145 321 L
1159 321 L
1159 260 L
1172 260 L
1172 480 L
1186 480 L
1186 260 L
1199 260 L
1199 260 L
1211 260 L
1211 296 L
1224 296 L
1224 301 L
1236 301 L
1236 340 L
1248 340 L
1248 260 L
1260 260 L
1260 310 L
1272 310 L
1272 260 L
1284 260 L
1284 260 L
1295 260 L
1295 260 L
1307 260 L
1307 260 L
1318 260 L
1318 312 L
1329 312 L
1329 260 L
1340 260 L
1340 260 L
1351 260 L
1351 260 L
1362 260 L
1362 260 L
1372 260 L
1372 260 L
1383 260 L
1383 260 L
1393 260 L
1393 275 L
1403 275 L
1403 260 L
1414 260 L
CS [] 0 setdash M
896 80 M 896 80 F (k) T
CS [] 0 setdash M
CS [] 0 setdash M
125 619 M 96 644 M 91 646 L
101 646 L
96 644 L
93 641 L
91 636 L
91 632 L
93 627 L
96 624 L
99 624 L
102 625 L
104 627 L
106 630 L
109 640 L
110 643 L
114 646 L
99 624 M 102 627 L
104 630 L
107 640 L
109 643 L
110 644 L
114 646 L
120 646 L
123 643 L
125 638 L
125 633 L
123 628 L
120 625 L
115 624 L
125 624 L
120 625 L
85 669 M 88 665 L
93 662 L
99 659 L
107 657 L
114 657 L
122 659 L
128 662 L
133 665 L
136 669 L
88 665 M 94 662 L
99 661 L
107 659 L
114 659 L
122 661 L
126 662 L
133 665 L
91 681 M 125 681 L
91 683 M 125 683 L
102 699 M 118 683 L
112 691 M 125 701 L
112 689 M 125 699 L
91 677 M 91 683 L
102 694 M 102 704 L
125 677 M 125 688 L
125 694 M 125 704 L
85 712 M 88 715 L
93 718 L
99 722 L
107 723 L
114 723 L
122 722 L
128 718 L
133 715 L
136 712 L
88 715 M 94 718 L
99 720 L
107 722 L
114 722 L
122 720 L
126 718 L
133 715 L
CS [] 0 setdash M
1266 855 M CS [] 0 setdash M
1220 855 M 1220 855 F ((b)) T
CS [] 0 setdash M
stroke
grestore
showpage
end
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
583 583 M 2042 583 L
583 583 M 583 619 L
674 583 M 674 601 L
765 583 M 765 601 L
857 583 M 857 601 L
948 583 M 948 619 L
1039 583 M 1039 601 L
1130 583 M 1130 601 L
1221 583 M 1221 601 L
1312 583 M 1312 619 L
1404 583 M 1404 601 L
1495 583 M 1495 601 L
1586 583 M 1586 601 L
1677 583 M 1677 619 L
1768 583 M 1768 601 L
1859 583 M 1859 601 L
1951 583 M 1951 601 L
2042 583 M 2042 619 L
567 514 M 567 514 F (0) T
932 514 M 932 514 F (2) T
1297 514 M 1297 514 F (4) T
1662 514 M 1662 514 F (6) T
2026 514 M 2026 514 F (8) T
583 1750 M 2042 1750 L
583 1750 M 583 1714 L
674 1750 M 674 1732 L
765 1750 M 765 1732 L
857 1750 M 857 1732 L
948 1750 M 948 1714 L
1039 1750 M 1039 1732 L
1130 1750 M 1130 1732 L
1221 1750 M 1221 1732 L
1312 1750 M 1312 1714 L
1404 1750 M 1404 1732 L
1495 1750 M 1495 1732 L
1586 1750 M 1586 1732 L
1677 1750 M 1677 1714 L
1768 1750 M 1768 1732 L
1859 1750 M 1859 1732 L
1951 1750 M 1951 1732 L
2042 1750 M 2042 1714 L
583 583 M 583 1750 L
583 583 M 617 583 L
583 656 M 600 656 L
583 729 M 600 729 L
583 802 M 600 802 L
583 875 M 617 875 L
583 948 M 600 948 L
583 1021 M 600 1021 L
583 1094 M 600 1094 L
583 1166 M 617 1166 L
583 1239 M 600 1239 L
583 1312 M 600 1312 L
583 1385 M 600 1385 L
583 1458 M 617 1458 L
583 1531 M 600 1531 L
583 1604 M 600 1604 L
583 1677 M 600 1677 L
583 1750 M 617 1750 L
537 556 M 537 556 F (0) T
475 847 M 475 847 F (0.2) T
475 1139 M 475 1139 F (0.4) T
475 1431 M 475 1431 F (0.6) T
475 1723 M 475 1723 F (0.8) T
2042 583 M 2042 1750 L
2042 583 M 2008 583 L
2042 656 M 2025 656 L
2042 729 M 2025 729 L
2042 802 M 2025 802 L
2042 875 M 2008 875 L
2042 948 M 2025 948 L
2042 1021 M 2025 1021 L
2042 1094 M 2025 1094 L
2042 1166 M 2008 1166 L
2042 1239 M 2025 1239 L
2042 1312 M 2025 1312 L
2042 1385 M 2025 1385 L
2042 1458 M 2008 1458 L
2042 1531 M 2025 1531 L
2042 1604 M 2025 1604 L
2042 1677 M 2025 1677 L
2042 1750 M 2008 1750 L
CS [] 0 setdash M
1243 1120 M B
1256 1107 M 1256 1134 L
1230 1134 L
1230 1107 L
1256 1107 L
CF M
1243 1096 M B
1256 1083 M 1256 1109 L
1230 1109 L
1230 1083 L
1256 1083 L
CF M
1317 1137 M B
1331 1124 M 1331 1150 L
1304 1150 L
1304 1124 L
1331 1124 L
CF M
1414 1233 M B
1427 1219 M 1427 1246 L
1400 1246 L
1400 1220 L
1427 1220 L
CF M
1437 1295 M B
1450 1282 M 1450 1308 L
1424 1308 L
1424 1282 L
1450 1282 L
CF M
1522 1338 M B
1535 1325 M 1535 1352 L
1509 1352 L
1509 1325 L
1535 1325 L
CF M
1666 1458 M B
1679 1445 M 1679 1471 L
1653 1471 L
1653 1445 L
1679 1445 L
CF M
CS [] 0 setdash M
1226 438 M 1245 472 M 1240 470 L
1238 467 L
1235 463 L
1235 458 L
1238 453 L
1240 450 L
1245 448 L
1250 448 L
1255 450 L
1257 453 L
1259 458 L
1259 463 L
1257 467 L
1255 470 L
1250 472 L
1245 472 L
1240 470 M 1238 465 L
1238 455 L
1240 450 L
1255 450 M 1257 455 L
1257 465 L
1255 470 L
1257 467 M 1259 470 L
1264 472 L
1264 470 L
1259 470 L
1238 453 M 1235 450 L
1233 446 L
1233 443 L
1235 438 L
1243 436 L
1255 436 L
1262 434 L
1264 431 L
1233 443 M 1235 441 L
1243 438 L
1255 438 L
1262 436 L
1264 431 L
1264 429 L
1262 424 L
1255 422 L
1240 422 L
1233 424 L
1231 429 L
1231 431 L
1233 436 L
1240 438 L
1277 486 M 1279 485 L
1277 483 L
1276 485 L
1276 486 L
1277 489 L
1279 490 L
1283 492 L
1289 492 L
1293 490 L
1294 489 L
1296 486 L
1296 483 L
1294 480 L
1290 477 L
1283 474 L
1280 473 L
1277 470 L
1276 466 L
1276 461 L
1289 492 M 1292 490 L
1293 489 L
1294 486 L
1294 483 L
1293 480 L
1289 477 L
1283 474 L
1276 464 M 1277 466 L
1280 466 L
1287 463 L
1292 463 L
1294 464 L
1296 466 L
1280 466 M 1287 461 L
1293 461 L
1294 463 L
1296 466 L
1296 469 L
1312 489 M 1312 438 L
1315 489 M 1315 438 L
1329 475 M 1329 455 L
1305 489 M 1344 489 L
1344 475 L
1341 489 L
1315 465 M 1329 465 L
1305 438 M 1344 438 L
1344 453 L
1341 438 L
1363 467 M 1363 465 L
1360 465 L
1360 467 L
1363 470 L
1368 472 L
1377 472 L
1382 470 L
1385 467 L
1387 463 L
1387 446 L
1389 441 L
1392 438 L
1385 467 M 1385 446 L
1387 441 L
1392 438 L
1394 438 L
1385 463 M 1382 460 L
1368 458 L
1360 455 L
1358 450 L
1358 446 L
1360 441 L
1368 438 L
1375 438 L
1380 441 L
1385 446 L
1368 458 M 1363 455 L
1360 450 L
1360 446 L
1363 441 L
1368 438 L
CS [] 0 setdash M
CS [] 0 setdash M
454 1116 M 403 1128 M 454 1128 L
403 1130 M 454 1130 L
427 1130 M 422 1135 L
420 1142 L
420 1147 L
422 1154 L
427 1157 L
454 1157 L
420 1147 M 422 1152 L
427 1154 L
454 1154 L
403 1121 M 403 1130 L
454 1121 M 454 1138 L
454 1147 M 454 1164 L
425 1181 M 427 1181 L
427 1179 L
425 1179 L
422 1181 L
420 1186 L
420 1195 L
422 1200 L
425 1203 L
429 1205 L
446 1205 L
451 1207 L
454 1210 L
425 1203 M 446 1203 L
451 1205 L
454 1210 L
454 1212 L
429 1203 M 432 1200 L
434 1186 L
437 1179 L
441 1176 L
446 1176 L
451 1179 L
454 1186 L
454 1193 L
451 1198 L
446 1203 L
434 1186 M 437 1181 L
441 1179 L
446 1179 L
451 1181 L
454 1186 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
583 583 M 601 598 L
619 612 L
638 627 L
656 641 L
674 656 L
692 671 L
711 685 L
729 700 L
747 714 L
765 729 L
784 743 L
802 758 L
820 773 L
838 787 L
857 802 L
875 816 L
893 831 L
911 846 L
929 860 L
948 875 L
966 889 L
984 904 L
1002 918 L
1021 933 L
1039 948 L
1057 962 L
1075 977 L
1093 991 L
1112 1006 L
1130 1021 L
1148 1035 L
1166 1050 L
1185 1064 L
1203 1079 L
1221 1093 L
1239 1108 L
1258 1123 L
1276 1137 L
1294 1152 L
1312 1166 L
1331 1181 L
1349 1196 L
1367 1210 L
1385 1225 L
1404 1239 L
1422 1254 L
1440 1269 L
1458 1283 L
1476 1298 L
1495 1312 L
1513 1327 L
1531 1342 L
1549 1356 L
1568 1371 L
1586 1385 L
1604 1400 L
1622 1414 L
1641 1429 L
1659 1444 L
1677 1458 L
1695 1473 L
1714 1487 L
1732 1502 L
1750 1517 L
1768 1531 L
1786 1546 L
1805 1560 L
1823 1575 L
1841 1589 L
1859 1604 L
948 1458 M CS [] 0 setdash M
837 1458 M 875 1502 M 878 1509 L
878 1494 L
875 1502 L
871 1506 L
863 1509 L
856 1509 L
849 1506 L
844 1502 L
844 1497 L
847 1492 L
849 1490 L
854 1487 L
868 1482 L
873 1480 L
878 1475 L
844 1497 M 849 1492 L
854 1490 L
868 1485 L
873 1482 L
875 1480 L
878 1475 L
878 1465 L
873 1461 L
866 1458 L
859 1458 L
851 1461 L
847 1465 L
844 1473 L
844 1458 L
847 1465 L
897 1509 M 897 1473 L
900 1465 L
904 1461 L
912 1458 L
916 1458 L
924 1461 L
928 1465 L
931 1473 L
931 1509 L
900 1509 M 900 1473 L
902 1465 L
907 1461 L
912 1458 L
890 1509 M 907 1509 L
924 1509 M 938 1509 L
969 1518 M 965 1514 L
960 1506 L
955 1497 L
952 1485 L
952 1475 L
955 1463 L
960 1453 L
965 1446 L
969 1441 L
965 1514 M 960 1504 L
957 1497 L
955 1485 L
955 1475 L
957 1463 L
CS M
960 1456 L
965 1446 L
986 1499 M 989 1497 L
986 1494 L
984 1497 L
984 1499 L
986 1504 L
989 1506 L
996 1509 L
1005 1509 L
1013 1506 L
1015 1502 L
1015 1494 L
1013 1490 L
1005 1487 L
998 1487 L
1005 1509 M 1010 1506 L
1013 1502 L
1013 1494 L
1010 1490 L
1005 1487 L
1010 1485 L
1015 1480 L
1017 1475 L
1017 1468 L
1015 1463 L
1013 1461 L
1005 1458 L
996 1458 L
989 1461 L
986 1463 L
984 1468 L
984 1470 L
986 1473 L
989 1470 L
986 1468 L
1013 1482 M 1015 1475 L
1015 1468 L
1013 1463 L
1010 1461 L
1005 1458 L
1032 1518 M 1037 1514 L
1042 1506 L
1046 1497 L
1049 1485 L
1049 1475 L
1046 1463 L
1042 1453 L
1037 1446 L
1032 1441 L
1037 1514 M 1042 1504 L
1044 1497 L
1046 1485 L
1046 1475 L
1044 1463 L
1042 1456 L
1037 1446 L
CS [32 24] 0 setdash M
stroke
grestore
showpage
end
%
%
%!PS-Adobe-2.0
%%Creator: dvips, version 5.396 (C) 1986-90 Radical Eye Software
%%Title: print.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div
/vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true N}B /@hoffset{
/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}B /@llx{/llx X}
B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B /magscale true
def end /@MacSetUp{userdict /md known{userdict /md get type /dicttype eq{md
begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx defaultmatrix
dtransform S atan/pa X newpath clippath mark{transform{itransform moveto}}{
transform{itransform lineto}}{6 -2 roll transform 6 -2 roll transform 6 -2
roll transform{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll
curveto}}{{closepath}}pathforall newpath counttomark array astore /gc xdf pop
ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1 scale}
if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get
neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not and{pop S
neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270 rotate 1 -1
scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get
neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not and{TR pop
pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{TR
pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}ifelse scaleby96{
ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy TR .96 dup scale
neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}if}N /normalscale
{Resolution 72 div VResolution 72 div neg scale magscale{DVImag dup scale}if}
N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR /psf$ury
psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts
currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N
/psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div
psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N
/copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint
6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto
closepath clip newpath moveto}N /endTexFig{end psf$SavedState restore}N
/@beginspecial{SDict begin /SpecialSave save N gsave normalscale currentpoint
TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs
rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR hsc vsc
scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg TR}if
/showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore clear
SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 50 df<030007003F00C7000700070007000700
0700070007000700070007000700070007000700070007000700070007000700070007000F80FF
F80D1C7C9B15>49 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop 206 1262 a @beginspecial 89 @llx 335 @lly 458 @urx 638
@ury 3690 @rwi @setspecial
%%BeginDocument: fig4.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
89.754684 335.287201 368.2453 302.712799 rectclip
gsave
0 0 0 1 2 DIAGRAMpreparelines
gsave 1 1 1 setrgbcolor 129.999954 553 translate 82.000046 72 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 129.999954 553 translate 82.000046 72 gt {
    1 72 82.000046 div scale 82.000046 2 div dup dup 0 360 arc
} {
    82.000046 72 div 1 scale 72 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
[1 0 0 -1 0 1178] concat
grestore
gsave
0 0 0 1.245283 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
95.999969 587 130.999969 588 setbbox
95.999969 587 moveto
130.999969 588 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 0.867925 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
212.999954 586 248.999939 587 setbbox
212.999954 587 moveto
248.999939 586 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
329.999969 558 392.999969 558 setbbox
329.999969 558 moveto
392.999969 558 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
387.999969 558 450.999969 558 setbbox
387.999969 558 moveto
450.999969 558 lineto
end
stroke
grestore
grestore
gsave
0 0 0 0.811321 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
328.999969 613 391.999969 613 setbbox
328.999969 613 moveto
391.999969 613 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 0.811321 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
387.999939 613 450.999939 613 setbbox
387.999939 613 moveto
450.999939 613 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 0.811321 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
390.999939 558.999939 390.999939 612.999939 setbbox
390.999939 612.999939 moveto
390.999939 558.999939 lineto
end
stroke
grestore
[] 0 setdash
grestore
0 0 0 2.830189 0 DIAGRAMpreparelines
gsave
[1 0 0 -1 0 1025.287231] concat
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 setgray
163.4151 514.702271 moveto (\(a\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 1022] concat
8 execuserobject setfont
0 setgray
382 513 moveto (\(b\)) show
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
107.999954 463.999969 170.999954 463.999969 setbbox
107.999954 463.999969 moveto
170.999954 463.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
167.999969 463.999969 230.999969 463.999969 setbbox
167.999969 463.999969 moveto
230.999969 463.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
107.999969 405.999969 170.999969 405.999969 setbbox
107.999969 405.999969 moveto
170.999969 405.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
164.999969 405.999969 227.999969 405.999969 setbbox
164.999969 405.999969 moveto
227.999969 405.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 1.056604 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
170.999939 407.999939 170.999939 464.999939 setbbox
170.999939 464.999939 moveto
170.999939 407.999939 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.433962 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
170.999969 435.999969 227.999969 435.999969 setbbox
170.999969 435.999969 moveto
227.999969 435.999969 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
325.999969 463.999969 388.999969 463.999969 setbbox
325.999969 463.999969 moveto
388.999969 463.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
386.999969 463.999969 449.999969 463.999969 setbbox
386.999969 463.999969 moveto
449.999969 463.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
326.999969 406.999969 389.999969 406.999969 setbbox
326.999969 406.999969 moveto
389.999969 406.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
385.999969 406.999969 448.999969 406.999969 setbbox
385.999969 406.999969 moveto
448.999969 406.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 1.245283 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
391.999939 406.999969 391.999939 463.999969 setbbox
391.999939 463.999969 moveto
391.999939 406.999969 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 1.433962 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
414.999969 464 450.999969 484 setbbox
450.999969 484 moveto
414.999969 464 lineto
end
stroke
grestore
[] 0 setdash
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 707.574402] concat
8 execuserobject setfont
0 setgray
257.483734 353.287201 moveto (\(c\)) show
grestore
0 0 0 1 0 DIAGRAMpreparelines
gsave 0 0 0 setrgbcolor 164.999939 617 translate 17.000061 15 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 164.999939 617 translate 17.000061 15 gt {
    1 15 17.000061 div scale 17.000061 2 div dup dup 0 360 arc
} {
    17.000061 15 div 1 scale 15 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 1249] concat
gsave
170.971573 620.680847 5.056781 7.638298 rectclip
grestore
grestore
0 0 0 1 0 DIAGRAMpreparelines
gsave 0 0 0 setrgbcolor 163.999939 546 translate 17.000061 15 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 163.999939 546 translate 17.000061 15 gt {
    1 15 17.000061 div scale 17.000061 2 div dup dup 0 360 arc
} {
    17.000061 15 div 1 scale 15 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
[1 0 0 -1 0 1107] concat
gsave
169.971573 549.680847 5.056781 7.638298 rectclip
grestore
grestore
0 0 0 1 0 DIAGRAMpreparelines
gsave 0 0 0 setrgbcolor 121.999939 580 translate 17.000061 15 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 121.999939 580 translate 17.000061 15 gt {
    1 15 17.000061 div scale 17.000061 2 div dup dup 0 360 arc
} {
    17.000061 15 div 1 scale 15 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
[1 0 0 -1 0 1175] concat
gsave
127.971581 583.680847 5.056781 7.638298 rectclip
grestore
grestore
0 0 0 1 0 DIAGRAMpreparelines
gsave 0 0 0 setrgbcolor 203.999939 579 translate 17.000061 15 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 203.999939 579 translate 17.000061 15 gt {
    1 15 17.000061 div scale 17.000061 2 div dup dup 0 360 arc
} {
    17.000061 15 div 1 scale 15 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
[1 0 0 -1 0 1173] concat
gsave
209.971573 582.680847 5.056781 7.638298 rectclip
grestore
grestore
grestore
gsave
0 0 576 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%EndDocument
 @endspecial 965 2770 a Fa(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%
%
%!PS-Adobe-2.0
%%Creator: dvips, version 5.396 (C) 1986-90 Radical Eye Software
%%Title: print.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div
/vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true N}B /@hoffset{
/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}B /@llx{/llx X}
B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B /magscale true
def end /@MacSetUp{userdict /md known{userdict /md get type /dicttype eq{md
begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx defaultmatrix
dtransform S atan/pa X newpath clippath mark{transform{itransform moveto}}{
transform{itransform lineto}}{6 -2 roll transform 6 -2 roll transform 6 -2
roll transform{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll
curveto}}{{closepath}}pathforall newpath counttomark array astore /gc xdf pop
ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1 scale}
if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get
neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not and{pop S
neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270 rotate 1 -1
scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get
neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not and{TR pop
pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{TR
pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}ifelse scaleby96{
ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy TR .96 dup scale
neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}if}N /normalscale
{Resolution 72 div VResolution 72 div neg scale magscale{DVImag dup scale}if}
N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR /psf$ury
psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts
currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N
/psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div
psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N
/copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint
6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto
closepath clip newpath moveto}N /endTexFig{end psf$SavedState restore}N
/@beginspecial{SDict begin /SpecialSave save N gsave normalscale currentpoint
TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs
rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR hsc vsc
scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg TR}if
/showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore clear
SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 50 df<030007003F00C7000700070007000700
0700070007000700070007000700070007000700070007000700070007000700070007000F80FF
F80D1C7C9B15>49 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter
%%EndSetup
%%Page: 1 1
bop 181 1342 a @beginspecial 107 @llx 336 @lly 488 @urx 658
@ury 3810 @rwi @setspecial
%%BeginDocument: fig5.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
107.999969 336 380 322 rectclip
gsave
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
114.999969 608 150.999969 608 setbbox
114.999969 608 moveto
150.999969 608 lineto
end
stroke
grestore
[] 0 setdash
grestore
0 0 0 1.754717 0 DIAGRAMpreparelines
gsave 1 1 1 setrgbcolor 150.999954 572 translate 75.000046 72 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 150.999954 572 translate 75.000046 72 gt {
    1 72 75.000046 div scale 75.000046 2 div dup dup 0 360 arc
} {
    75.000046 72 div 1 scale 72 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
[1 0 0 -1 0 1216] concat
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
232.999969 607 262.999969 608 setbbox
232.999969 608 moveto
262.999969 607 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 0 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
182.999954 634 200.999939 652 setbbox
200.999939 652 moveto
182.999954 634 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
371.999969 588 434.999969 588 setbbox
371.999969 588 moveto
434.999969 588 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
435.999939 588 469.999939 621 setbbox
469.999939 621 moveto
435.999939 588 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
336.999969 589 368.999969 621 setbbox
336.999969 621 moveto
368.999969 589 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
435.999969 588 476.999969 588 setbbox
435.999969 588 moveto
476.999969 588 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
335.999969 588 385.999969 589 setbbox
335.999969 589 moveto
385.999969 588 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
132.999969 407.999969 166.999969 424.999969 setbbox
132.999969 407.999969 moveto
166.999969 424.999969 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
214.999969 405.999969 249.999969 424.999969 setbbox
214.999969 424.999969 moveto
249.999969 405.999969 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
189.999939 486.999939 190.999939 513.999939 setbbox
190.999939 513.999939 moveto
189.999939 486.999939 lineto
end
stroke
grestore
[] 0 setdash
grestore
205.999969 455 1 8 205.999969 463 9 1 214.999969 455 1 9 205.999969 454 10 1 0
204.999969 454 1 10 204.999969 464 11 1 215.999969 454 1 11 204.999969 453 12 1
1 setgray rectfill rectfill rectfill rectfill setgray rectfill rectfill
rectfill rectfill
1 setgray
206.999969 455 8 8 rectfill
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
327.999969 452.999969 356.999969 465.999969 setbbox
327.999969 452.999969 moveto
356.999969 465.999969 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
336.999969 465.999969 358.999969 488.999969 setbbox
336.999969 488.999969 moveto
358.999969 465.999969 lineto
end
stroke
grestore
[] 0 setdash
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
[1 0 0 -1 0 1085.574341] concat
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 setgray
180 542.28717 moveto (\(a\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 1081.574341] concat
8 execuserobject setfont
0 setgray
392 540.28717 moveto (\(b\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 739.574402] concat
8 execuserobject setfont
0 setgray
178.483734 369.287201 moveto (\(c\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 721] concat
8 execuserobject setfont
0 setgray
391 354 moveto (\(d\)) show
grestore
0 0 0 1.754717 0 DIAGRAMpreparelines
gsave 1 1 1 setrgbcolor 152.999954 414 translate 75.000046 72 scale newpath 0.5
0.5 0.5 0 360 arc fill grestore
gsave 0 0 0 setrgbcolor 152.999954 414 translate 75.000046 72 gt {
    1 72 75.000046 div scale 75.000046 2 div dup dup 0 360 arc
} {
    75.000046 72 div 1 scale 72 2 div dup dup 0 360 arc
} ifelse stroke grestore
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 900] concat
grestore
gsave
0 0 0 0 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
214.999954 459 232.999939 477 setbbox
232.999939 477 moveto
214.999954 459 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
375.999969 431 438.999969 431 setbbox
375.999969 431 moveto
438.999969 431 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
439.999939 431 473.999939 464 setbbox
473.999939 464 moveto
439.999939 431 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
357.999969 432 372.999969 466 setbbox
357.999969 466 moveto
372.999969 432 lineto
end
stroke
grestore
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
439.999969 431 480.999969 431 setbbox
439.999969 431 moveto
480.999969 431 lineto
end
stroke
grestore
[] 0 setdash
grestore
gsave
0 0 0 2 2 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
330.999969 429 389.999969 431 setbbox
330.999969 429 moveto
389.999969 431 lineto
end
stroke
grestore
[] 0 setdash
grestore
grestore
gsave
0 0 576 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%EndDocument
 @endspecial 965 2770 a Fa(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
